Port-Based State Preparation and Applications

We introduce Port-Based State Preparation (PBSP), a teleportation task where Alice holds a complete classical description of the target state and Bob's correction operations are restricted to only tracing out registers. We show a protocol that implements PBSP with error decreasing exponentially in the number of ports, in contrast to the polynomial trade-off for the related task of Port-Based Teleportation, and we prove that this is optimal when a maximally entangled resource state is used. As an application, we introduce approximate Universal Programmable Hybrid Processors (UPHP). Here the goal is to encode a unitary as a quantum state, and the UPHP can apply this unitary to a quantum state when knowing its classical description. We give a construction that needs strictly less memory in terms of dimension than the optimal approximate Universal Programmable Quantum Processor achieving the same error. Additionally, we provide lower bounds for the optimal trade-off between memory and error of UPHPs.

==> figures/non-signalling.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270

%Straight Lines [id:da3554076259907617] 
\draw    (109,180) -- (89,120) -- (109,60) ;
%Straight Lines [id:da6501809188070944] 
\draw    (109,60) -- (210,60) ;
%Straight Lines [id:da28477379141109926] 
\draw    (109,180) -- (129,180) ;
%Straight Lines [id:da9868882979216069] 
\draw    (109,199.97) -- (89,139.97) -- (109,79.97) ;
%Straight Lines [id:da8910446541149493] 
\draw    (109,79.97) -- (210,79.97) ;
%Straight Lines [id:da010244262463663834] 
\draw    (109,200) -- (129,200) ;
%Shape: Chord [id:dp7364705028266583] 
\draw   (210,90) .. controls (210,90) and (210,90) .. (210,90) .. controls (243.14,90) and (270,69.85) .. (270,45) .. controls (270,20.15) and (243.14,0) .. (210,0) -- cycle ;
%Straight Lines [id:da4648635131727459] 
\draw    (89,10) -- (210,10) ;
%Straight Lines [id:da3686644536950454] 
\draw    (89,14) -- (210,14) ;
%Straight Lines [id:da2878079507371494] 
\draw    (189,190) -- (290,190) ;
%Straight Lines [id:da43869326218765425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (0,130) -- (360,130) ;
%Straight Lines [id:da020693444455581078] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (200,240) -- (200,0) ;
%Shape: Chord [id:dp3160740171069649] 
\draw   (129,235) .. controls (129,235) and (129,235) .. (129,235) .. controls (162.14,235) and (189,214.85) .. (189,190) .. controls (189,165.15) and (162.14,145) .. (129,145) -- cycle ;
%Straight Lines [id:da7869923929537188] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (280,240) -- (280,0) ;
%Straight Lines [id:da7882417291926205] 
\draw    (89,220) -- (129,220) ;
%Straight Lines [id:da2362926329195434] 
\draw    (89,224) -- (129,224) ;

% Text Node
\draw (51,95.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\ket{\phi _{d}^{+}}\\
\ \ \vdots \\
\ket{\phi _{d}^{+}}
\end{array}$};
% Text Node
\draw (227,38.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}$};
% Text Node
\draw (60,3.4) node [anchor=north west][inner sep=0.75pt]    {$\psi _{d}$};
% Text Node
\draw (292,181.4) node [anchor=north west][inner sep=0.75pt]    {$=\ \ket{\psi _{d}}$};
% Text Node
\draw (2,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
% Text Node
\draw (2,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (146,183.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M} '$};
% Text Node
\draw (193,246.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (273,246.4) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
% Text Node
\draw (60,213.4) node [anchor=north west][inner sep=0.75pt]    {$\psi _{d}$};


\end{tikzpicture}



==> figures/pbsp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270

%Straight Lines [id:da5801687895307401] 
\draw    (109,180) -- (89,120) -- (109,60) ;
%Straight Lines [id:da6397422650203701] 
\draw    (109,60) -- (129,60) ;
%Straight Lines [id:da18071497650926838] 
\draw    (109,180) -- (237,180) ;
%Straight Lines [id:da1469136067191208] 
\draw    (109,199.97) -- (89,139.97) -- (109,79.97) ;
%Straight Lines [id:da27171484302454085] 
\draw    (109,79.97) -- (129,79.97) ;
%Straight Lines [id:da3821316965630346] 
\draw    (109,200) -- (237,200) ;
%Shape: Chord [id:dp6063488421019074] 
\draw   (129,90) .. controls (129,90) and (129,90) .. (129,90) .. controls (162.14,90) and (189,69.85) .. (189,45) .. controls (189,20.15) and (162.14,0) .. (129,0) -- cycle ;
%Straight Lines [id:da881883753073567] 
\draw    (89,10) -- (129,10) ;
%Straight Lines [id:da058494741102896874] 
\draw    (89,14) -- (129,14) ;
%Shape: Right Angle [id:dp06040714694973204] 
\draw   (189,43) -- (259,43) -- (259,170) ;
%Shape: Right Angle [id:dp14065195878823733] 
\draw   (189,47) -- (255,47) -- (255,170) ;
%Shape: Rectangle [id:dp7518674037663111] 
\draw   (237,170) -- (277,170) -- (277,210) -- (237,210) -- cycle ;
%Straight Lines [id:da04395734482953828] 
\draw    (277,190) -- (297,190) ;
%Straight Lines [id:da40642028314828194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (0,130) -- (380,130) ;

% Text Node
\draw (51,95.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\ket{\phi _{d}^{+}}\\
\ \ \vdots \\
\ket{\phi _{d}^{+}}
\end{array}$};
% Text Node
\draw (146,38.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}$};
% Text Node
\draw (60,3.4) node [anchor=north west][inner sep=0.75pt]    {$\psi _{d}$};
% Text Node
\draw (240,180.4) node [anchor=north west][inner sep=0.75pt]    {$Tr_{B_{\overline{x}}}$};
% Text Node
\draw (272,73.4) node [anchor=north west][inner sep=0.75pt]    {$x\in \{0,1\}^{*}$};
% Text Node
\draw (315,181.4) node [anchor=north west][inner sep=0.75pt]    {$=\ \ket{\psi _{d}}$};
% Text Node
\draw (2,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
% Text Node
\draw (2,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};


\end{tikzpicture}


==> figures/uphp_pbsp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270

%Straight Lines [id:da986972867338533] 
\draw    (290,210) -- (270,150) -- (290,90) ;
%Straight Lines [id:da16618102912575616] 
\draw    (290,90) -- (310,90) ;
%Straight Lines [id:da7078061565156597] 
\draw    (290,210) -- (418,210) ;
%Straight Lines [id:da11289543070398045] 
\draw    (290,229.97) -- (270,169.97) -- (290,109.97) ;
%Straight Lines [id:da44905696582519705] 
\draw    (290,109.97) -- (310,109.97) ;
%Straight Lines [id:da5237775929375377] 
\draw    (290,230) -- (418,230) ;
%Shape: Chord [id:dp7856397917437781] 
\draw   (310,120) .. controls (310,120) and (310,120) .. (310,120) .. controls (343.14,120) and (370,99.85) .. (370,75) .. controls (370,50.15) and (343.14,30) .. (310,30) -- cycle ;
%Straight Lines [id:da9424918584099613] 
\draw    (147,40) -- (310,40) ;
%Straight Lines [id:da6100228598570279] 
\draw    (147,44) -- (310,44) ;
%Shape: Right Angle [id:dp297153846126327] 
\draw   (370,73) -- (440,73) -- (440,200) ;
%Shape: Right Angle [id:dp7990425958820795] 
\draw   (370,77) -- (436,77) -- (436,200) ;
%Shape: Rectangle [id:dp3566587994900323] 
\draw   (418,200) -- (458,200) -- (458,240) -- (418,240) -- cycle ;
%Straight Lines [id:da05855901224641458] 
\draw    (458,220) -- (478,220) ;
%Shape: Square [id:dp36761820859888616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}] (297,20) -- (467,20) -- (467,250) -- (297,250) -- cycle ;

% Text Node
\draw (327,68.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}$};
% Text Node
\draw (119,33.4) node [anchor=north west][inner sep=0.75pt]    {$\psi _{d}$};
% Text Node
\draw (421,210.4) node [anchor=north west][inner sep=0.75pt]    {$Tr_{B_{\overline{x}}}$};
% Text Node
\draw (389,48.4) node [anchor=north west][inner sep=0.75pt]    {$x\in \{0,1\}^{*}$};
% Text Node
\draw (489,211.4) node [anchor=north west][inner sep=0.75pt]    {$\ U\ket{\psi _{d}}$};
% Text Node
\draw (117,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input};
% Text Node
\draw (319,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {Processor (PBSP)};
% Text Node
\draw (494,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output};
% Text Node
\draw (116,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {Program state \ \\ $\displaystyle \left( I_{A} \otimes U_{B}\ket{\phi _{d}^{+}}_{AB}\right)^{\otimes N}$$ $};


\end{tikzpicture}




